Deep Learning-based Patient Re-identification Is able to Exploit the Biometric Nature of Medical Chest X-ray Data

With the rise and ever-increasing potential of deep learning techniques in recent years, publicly available medical datasets became a key factor to enable reproducible development of diagnostic algorithms in the medical domain. Medical data contains sensitive patient-related information and is therefore usually anonymized by removing patient identifiers, e.g., patient names before publication. To the best of our knowledge, we are the first to show that a well-trained deep learning system is able to recover the patient identity from chest X-ray data. We demonstrate this using the publicly available large-scale ChestX-ray14 dataset, a collection of 112,120 frontal-view chest X-ray images from 30,805 unique patients. Our verification system is able to identify whether two frontal chest X-ray images are from the same person with an AUC of 0.9940 and a classification accuracy of 95.55%. We further highlight that the proposed system is able to reveal the same person even ten and more years after the initial scan. When pursuing a retrieval approach, we observe an mAP@R of 0.9748 and a precision@1 of 0.9963. Furthermore, we achieve an AUC of up to 0.9870 and a precision@1 of up to 0.9444 when evaluating our trained networks on external datasets such as CheXpert and the COVID-19 Image Data Collection. Based on this high identification rate, a potential attacker may leak patient-related information and additionally cross-reference images to obtain more information. Thus, there is a great risk of sensitive content falling into unauthorized hands or being disseminated against the will of the concerned patients. Especially during the COVID-19 pandemic, numerous chest X-ray datasets have been published to advance research. Therefore, such data may be vulnerable to potential attacks by deep learning-based re-identification algorithms.

==> pdf/examples3_small.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'examples3_small.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{581.55361681bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3746095)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.75624822,0.00445332){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{(e)\phantomsubcaption\label{fig:FP1}}\end{tabular}}}}%
    \put(0.92719486,0.00445332){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{(f)\phantomsubcaption\label{fig:FN1}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{examples3_small.pdf}}%
    \put(0.07246174,0.00445332){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{(a)\phantomsubcaption\label{fig:TP1}}\end{tabular}}}}%
    \put(0.41435499,0.00445332){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{(c)\phantomsubcaption\label{fig:TP3}}\end{tabular}}}}%
    \put(0.58530155,0.00445332){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{(d)\phantomsubcaption\label{fig:TP4}}\end{tabular}}}}%
    \put(0.24340835,0.00445332){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{(b)\phantomsubcaption\label{fig:TP2}}\end{tabular}}}}%
    \put(0.32904288,0.36062487){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{True Positives}\end{tabular}}}}%
    \put(0.75642457,0.36062487){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{False Positive}\end{tabular}}}}%
    \put(0.9273712,0.36062487){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{False Negative}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{examples3_small.pdf}}%
  \end{picture}%
\endgroup%


==> pdf/gradcam.model.model.conv1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'gradcam.model.model.conv1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{586.63954025bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37136179)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.75439663,0.00441471){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{(e)\phantomsubcaption\label{fig:FP1_map1}}\end{tabular}}}}%
    \put(0.92386123,0.00441471){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{(f)\phantomsubcaption\label{fig:FN1_map1}}\end{tabular}}}}%
    \put(0.07653829,0.00441471){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{(a)\phantomsubcaption\label{fig:TP1_map1}}\end{tabular}}}}%
    \put(0.41546747,0.00441471){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{(c)\phantomsubcaption\label{fig:TP3_map1}}\end{tabular}}}}%
    \put(0.58493195,0.00441471){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{(d)\phantomsubcaption\label{fig:TP4_map1}}\end{tabular}}}}%
    \put(0.24600287,0.00441471){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{(b)\phantomsubcaption\label{fig:TP2_map1}}\end{tabular}}}}%
    \put(0.33089498,0.3574984){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{True Positives}\end{tabular}}}}%
    \put(0.75457144,0.3574984){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{False Positive}\end{tabular}}}}%
    \put(0.92403604,0.3574984){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{False Negative}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{gradcam.model.model.conv1.pdf}}%
  \end{picture}%
\endgroup%


==> pdf/gradcam.model.model.layer1_2.conv2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'gradcam.model.model.layer1_2.conv2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{586.63954025bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37136179)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.75439663,0.00441471){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{(e)\phantomsubcaption\label{fig:FP1_map3}}\end{tabular}}}}%
    \put(0.92386123,0.00441471){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{(f)\phantomsubcaption\label{fig:FN1_map3}}\end{tabular}}}}%
    \put(0.07653829,0.00441471){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{(a)\phantomsubcaption\label{fig:TP1_map3}}\end{tabular}}}}%
    \put(0.41546747,0.00441471){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{(c)\phantomsubcaption\label{fig:TP3_map3}}\end{tabular}}}}%
    \put(0.58493195,0.00441471){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{(d)\phantomsubcaption\label{fig:TP4_map3}}\end{tabular}}}}%
    \put(0.24600287,0.00441471){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{(b)\phantomsubcaption\label{fig:TP2_map3}}\end{tabular}}}}%
    \put(0.33089498,0.3574984){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{True Positives}\end{tabular}}}}%
    \put(0.75457144,0.3574984){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{False Positive}\end{tabular}}}}%
    \put(0.92403604,0.3574984){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{False Negative}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{gradcam.model.model.layer1_2.conv2.pdf}}%
  \end{picture}%
\endgroup%


==> tikz/ROC_hyperparameter_training_set_size.tikz <==
\begin{tikzpicture}
\pgfplotsset{%
    width=\textwidth
}
\begin{axis}[
  grid=both,
  xlabel={False Positive Rate},
  ylabel={True Positive Rate},
  enlargelimits=false,
  clip=false,
  legend pos=south east
]
\addplot[thick,color=black!50!green] table [x=X, y=Y]{\roctableSizeEightHundred};
\addplot[thick,color=blue] table [x=X, y=Y]{\roctableSizeFourHundred};
\addplot[thick,color=red] table [x=X, y=Y]{\roctableSizeTwoHundred};
\addplot[thick,color=orange] table [x=X, y=Y]{\roctableSizeOneHundred};
\addlegendentry{$N=800,000$}
\addlegendentry{$N=400,000$}
\addlegendentry{$N=200,000$}
\addlegendentry{$N=100,000$}
\end{axis}
\end{tikzpicture}

==> tikz/age_disease_robustness.tikz <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[scale=.7]

  \draw (0cm,0cm) -- (16.5cm,0cm);  %Abzisse
  \draw (0cm,0cm) -- (0cm,-0.1cm);
  \draw (16.5cm,0cm) -- (16.5cm,-0.1cm);
  
  \draw (-0.1cm,0cm) -- (-0.1cm,6cm);  %Ordinate
  \draw (-0.1cm,0cm) -- (-0.2cm,0cm); 
  \draw (-0.1cm,6cm) -- (-0.2cm,6cm); %node [left] {\%};
  
  \draw (18.0cm,0cm) -- (20.75cm,0cm);  %Abzisse
  \draw (18.0cm,0cm) -- (18.0cm,-0.1cm);
  \draw (20.75cm,0cm) -- (20.75cm,-0.1cm);
  
  \draw (22.25cm,0cm) -- (25.0cm,0cm);  %Abzisse
  \draw (22.25cm,0cm) -- (22.25cm,-0.1cm);
  \draw (25.0cm,0cm) -- (25.0cm,-0.1cm);
  
  \draw[gray!50, text=black] (-0.2 cm,1 cm) -- (25 cm,1 cm) 
      node at (-1.0 cm,1 cm) {0.2};  %Beschriftung der Hilfslinien
  \draw[gray!50, text=black] (-0.2 cm,2 cm) -- (25 cm,2 cm) 
      node at (-1.0 cm,2 cm) {0.4};  %Beschriftung der Hilfslinien
  \draw[gray!50, text=black] (-0.2 cm,3 cm) -- (25 cm,3 cm) 
      node at (-1.0 cm,3 cm) {0.6};  %Beschriftung der Hilfslinien
  \draw[gray!50, text=black] (-0.2 cm,4 cm) -- (25 cm,4 cm) 
      node at (-1.0 cm,4 cm) {0.8};  %Beschriftung der Hilfslinien
  \draw[gray!50, text=black] (-0.2 cm,5 cm) -- (25 cm,5 cm) 
      node at (-1.0 cm,5 cm) {1.0};  %Beschriftung der Hilfslinien
      
  \draw[fill=blue!40] (0.5 cm,0cm) rectangle (0.5cm+0.5 cm,4.84375 cm) %die Säulen
    node at (0.5cm + 0.25 cm,4.84375 cm + 0.3cm) {\small{0.97}}; %die Prozente über den Säulen 
  \node[] at (0.75 cm,-0.5cm) {< 1};%Säulenbeschriftung
  \node[rotate=90] at (0.75 cm,1.5cm) {\footnotesize{31317 / 32327}};
  
  \draw[fill=blue!40] (1.75 cm,0cm) rectangle (1.75cm+0.5 cm,4.70065 cm) %die Säulen
    node at (1.75cm + 0.25 cm,4.70065 cm + 0.3cm) {\small{0.94}}; %die Prozente über den Säulen
  \node[] at (1.75 cm + 0.25cm,-0.5cm) {1}; %Säulenbeschriftung
  \node[rotate=90] at (1.75 cm + 0.25cm,1.5cm) {\footnotesize{4774 / 5078}};
  
  \draw[fill=blue!40] (3.0 cm,0cm) rectangle (3.0cm+0.5 cm,4.71715 cm) %die Säulen
    node at (3.0cm + 0.25 cm,4.71715 cm + 0.3cm) {\small{0.94}}; %die Prozente über den Säulen
  \node[] at (3.0 cm + 0.25cm,-0.5cm) {2}; %Säulenbeschriftung
  \node[rotate=90] at (3.0 cm + 0.25cm,1.5cm) {\footnotesize{3019 / 3200}};
  
  \draw[fill=blue!40] (4.25 cm,0cm) rectangle (4.25cm+0.5 cm,4.77005 cm) %die Säulen
    node at (4.25cm + 0.25 cm,4.77005 cm + 0.3cm) {\small{0.95}}; %die Prozente über den Säulen
  \node[] at (4.25 cm + 0.25cm,-0.5cm) {3}; %Säulenbeschriftung
  \node[rotate=90] at (4.25 cm + 0.25cm,1.5cm) {\footnotesize{1722 / 1805}};
  
  \draw[fill=blue!40] (5.5 cm,0cm) rectangle (5.5cm+0.5 cm,4.54815 cm) %die Säulen
    node at (5.5cm + 0.25 cm,4.54815 cm + 0.3cm) {\small{0.91}}; %die Prozente über den Säulen
  \node[] at (5.5 cm + 0.25cm,-0.5cm) {4}; %Säulenbeschriftung
  \node[rotate=90] at (5.5 cm + 0.25cm,1.5cm) {\footnotesize{2426 / 2667}};
  
  \draw[fill=blue!40] (6.75 cm,0cm) rectangle (6.75cm+0.5 cm,4.4926 cm) %die Säulen
    node at (6.75cm + 0.25 cm,4.4926 cm + 0.3cm) {\small{0.90}}; %die Prozente über den Säulen
  \node[] at (6.75 cm + 0.25cm,-0.5cm) {5}; %Säulenbeschriftung
  \node[rotate=90] at (6.75 cm + 0.25cm,1.5cm) {\footnotesize{1700 / 1892}};
  
  \draw[fill=blue!40] (8.0 cm,0cm) rectangle (8.0cm+0.5 cm,4.6584 cm) %die Säulen
    node at (8.0cm + 0.25 cm,4.6584 cm + 0.3cm) {\small{0.93}}; %die Prozente über den Säulen
  \node[] at (8.0 cm + 0.25cm,-0.5cm) {6}; %Säulenbeschriftung
  \node[rotate=90] at (8.0 cm + 0.25cm,1.5cm) {\footnotesize{\color{blue!40}1\color{black}982 / 1054}};
  
  \draw[fill=blue!40] (9.25 cm,0cm) rectangle (9.25cm+0.5 cm,4.5294 cm) %die Säulen
    node at (9.25cm + 0.25 cm,4.5294 cm + 0.3cm) {\small{0.91}}; %die Prozente über den Säulen
  \node[] at (9.25 cm + 0.25cm,-0.5cm) {7}; %Säulenbeschriftung
  \node[rotate=90] at (9.25 cm + 0.25cm,1.5cm) {\footnotesize{693 / 765}};
  
  \draw[fill=blue!40] (10.5 cm,0cm) rectangle (10.5cm+0.5 cm,4.2241 cm) %die Säulen
    node at (10.5cm + 0.25 cm,4.2241 cm + 0.3cm) {\small{0.84}}; %die Prozente über den Säulen
  \node[] at (10.5 cm + 0.25cm,-0.5cm) {8}; %Säulenbeschriftung
  \node[rotate=90] at (10.5 cm + 0.25cm,1.5cm) {\footnotesize{539 / 638}};
  
  \draw[fill=blue!40] (11.75 cm,0cm) rectangle (11.75cm+0.5 cm,4.34275 cm) %die Säulen
    node at (11.75cm + 0.25 cm,4.34275 cm + 0.3cm) {\small{0.87}}; %die Prozente über den Säulen
  \node[] at (11.75 cm + 0.25cm,-0.5cm) {9}; %Säulenbeschriftung
  \node[rotate=90] at (11.75 cm + 0.25cm,1.5cm) {\footnotesize{337 / 388}};
  
  \draw[fill=blue!40] (13.0 cm,0cm) rectangle (13.0cm+0.5 cm,4.0909 cm) %die Säulen
    node at (13.0cm + 0.25 cm,4.0909 cm + 0.3cm) {\small{0.82}}; %die Prozente über den Säulen
  \node[] at (13.0 cm + 0.25cm,-0.5cm) {10}; %Säulenbeschriftung
  \node[rotate=90] at (13.0 cm + 0.25cm,1.5cm) {\footnotesize{72 / 88}};
  
  \draw[fill=blue!40] (14.25 cm,0cm) rectangle (14.25cm+0.5 cm,3.7179 cm) %die Säulen
    node at (14.25cm + 0.25 cm,3.7179 cm + 0.3cm) {\small{0.74}}; %die Prozente über den Säulen
  \node[] at (14.25 cm + 0.25cm,-0.5cm) {11}; %Säulenbeschriftung
  \node[rotate=90] at (14.25 cm + 0.25cm,1.5cm) {\footnotesize{29 / 39}};
  
  \draw[fill=blue!40] (15.5 cm,0cm) rectangle (15.5cm+0.5 cm,4.3 cm) %die Säulen
    node at (15.5cm + 0.25 cm,4.3 cm + 0.3cm) {\small{0.86}}; %die Prozente über den Säulen
  \node[] at (15.5 cm + 0.25cm,-0.5cm) {12}; %Säulenbeschriftung
  \node[rotate=90] at (15.5 cm + 0.25cm,1.5cm) {\footnotesize{43 / 50}};
  
  \draw[fill=black!40!green!50] (18.5 cm,0cm) rectangle (18.5cm+0.5 cm,4.796 cm) %die Säulen
    node at (18.5cm + 0.25 cm,4.796 cm + 0.3cm) {\small{0.96}}; %die Prozente über den Säulen 
  \node[] at (18.75 cm,-0.5cm) {No};%Säulenbeschriftung
  \node[rotate=90] at (18.75 cm,1.5cm) {\footnotesize{9414 / 9814}};
  
  \draw[fill=black!40!green!50] (19.75 cm,0cm) rectangle (19.75cm+0.5 cm,4.7585 cm) %die Säulen
    node at (19.75cm + 0.25 cm,4.7585 cm + 0.3cm) {\small{0.95}}; %die Prozente über den Säulen
  \node[] at (19.75 cm + 0.25cm,-0.5cm) {Yes}; %Säulenbeschriftung
  \node[rotate=90] at (19.75 cm + 0.25cm,1.5cm) {\footnotesize{38248 / 40186}};
  
  
  
  
  
  \draw[fill=black!10!red!50] (22.75 cm,0cm) rectangle (22.75cm+0.5 cm,4.796 cm) %die Säulen
    node at (22.75cm + 0.25 cm,4.796 cm + 0.3cm) {\small{0.96}}; %die Prozente über den Säulen 
  \node[] at (23.0 cm,-0.5cm) {No};%Säulenbeschriftung
  \node[rotate=90] at (23.0 cm,1.5cm) {\footnotesize{36742 / 38110}};
  
  \draw[fill=black!10!red!50] (24 cm,0cm) rectangle (24cm+0.5 cm,4.6 cm) %die Säulen
    node at (24cm + 0.25 cm,4.6 cm + 0.3cm) {\small{0.92}}; %die Prozente über den Säulen
  \node[] at (24 cm + 0.25cm,-0.5cm) {Yes}; %Säulenbeschriftung
  \node[rotate=90] at (24 cm + 0.25cm,1.5cm) {\footnotesize{10920 / 11890}};

  \node[] at (8.25 cm,-1.3cm) {(a) Age difference in years\phantomsubcaption\label{fig:age}};
  \node[rotate=90] at (-2 cm,3cm) {True Positive Rate};
  
  \node[] at (19.375 cm,-1.3cm) {(b) Abnormality\phantomsubcaption\label{fig:abnorm}};
   \node[] at (19.375 cm,-1.9cm) {change};
  
  \node[] at (23.625 cm,-1.3cm) {(c) View\phantomsubcaption\label{fig:view}};
  \node[] at (23.625 cm,-1.9cm) {change};

\end{tikzpicture}
}
